Feedforward Phase Noise Compensation for Intersymbol Interference Channels

A non-iterative phase noise compensation method based on the sum-product algorithm (SPA) is applied to the outputs of intersymbol interference (ISI) channels. The outputs are modeled as independent Gaussian random variables, and the receiver applies mismatched processing with von Mises statistics. The performance is compared with that of linear minimum-mean-square-error filtering. The SPA achieves higher information rates at similar complexity for three channel types: ISI-free, standard single-mode fiber, and multipath channels with orthogonal frequency-division multiplexing.

==> figures/AIR_v_k.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$10\log_{10}\ratiopilots$ [dB]},
    ymin=0,
    ymax=4.8,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    ytick={0,1,...,5},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]        
        \addplot [color=mycolor1]
          table[]{figures/data/13dB_5e-3_air_v_k_jddupper.tsv};
            \addlegendentry{$\overline{I}(\v Z;\v Y|\v S)$};
        
        \addplot [color=mycolor1, mark = x]
          table[]{figures/data/13dB_5e-3_air_v_k_jddlower.tsv};
            \addlegendentry{$\underline{I}(\v Z;\v Y|\v S)$};
        \addplot [color=mycolor3, mark = o]
          table[]{figures/data/13dB_5e-3_air_v_k_sdd.tsv};
            \addlegendentry{$\underline{I}(Z_i;\v Y|\v S)$};
        \addplot [color=mycolor2, mark = *]
          table[]{figures/data/13dB_5e-3_air_v_k_cscg.tsv};
            \addlegendentry{SPA};
        \addplot [color=mycolor4, mark = square]
          table[]{figures/data/5dB_1e-6_air_v_k_LMMSE_L_50.tsv};
            \addlegendentry{LMMSE, 25};
        \addplot [color=mycolor5, mark = square]
          table[]{figures/data/5dB_1e-6_air_v_k_LMMSE.tsv};
            \addlegendentry{LMMSE, $\infty$};

        \draw[thick,dashed] (axis cs: -20,4.3891)--(axis cs: 0,4.3891);

        \addplot [color=mycolor1, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_jddupper.tsv};
        \addplot [color=mycolor1, mark = x, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_jddlower.tsv};
        \addplot [color=mycolor3, mark = o, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_sdd.tsv};
        \addplot [color=mycolor2, mark = *, forget plot]
          table[]{figures/data/5dB_air_v_k_cscg.tsv};
        \addplot [color=mycolor4, mark = square, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_LMMSE_L_12.tsv};
        \addplot [color=mycolor5, mark = square, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_LMMSE.tsv};

        \draw[thick,dashed] (axis cs: -20,2.0574)--(axis cs: 0,2.0574);

        \node[draw,right,fill=white,align=left] at (axis cs: -4.6,4) {\scriptsize SNR $\SI{13}{\dB}$};
        \draw (axis cs: -5,3.15) ellipse (0.15cm and 0.67cm);
        \node[draw,left,fill=white,align=left] at (axis cs: -2,0.55) {\scriptsize SNR $\SI{5}{\dB}$};
        \draw[-stealth] (axis cs: -4,0.8) -- (axis cs: -3.5,1.4);
        
    \end{axis}
\end{tikzpicture}%


==> figures/AIR_v_k_CD_shaped.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$10\log_{10}\ratiopilots$ [dB]},
    ymin=0,
    ymax=2.2,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]                
        
        \addplot [color=mycolor1, mark = |]
          table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_interleaved_16.tsv};
            \addlegendentry{SPA, interleaved};
            
        \addplot [color=mycolor1, dashed, mark = |, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_interleaved_64.tsv};
            
        \addplot [color=mycolor3, mark = x]
          table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_offset_16.tsv};
            \addlegendentry{SPA, superposed};
            
        \addplot [color=mycolor3, dashed, mark = x, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_offset_64.tsv};

        \addplot [color=mycolor4, mark = square]
              table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_LMMSE_L_12_16.tsv};
            \addlegendentry{LMMSE, 25};

        \addplot [color=mycolor4, dashed, mark = square, forget plot]
              table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_LMMSE_L_12_64.tsv};

        \addplot [color=mycolor5, mark = square]
              table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_LMMSE_16.tsv};
            \addlegendentry{LMMSE, $\infty$};

        \addplot [color=mycolor5, dashed, mark = square, forget plot]
              table[]{figures/data/5dB_1e-6_air_v_k_cd_uniform_LMMSE_64.tsv};

            \addplot [color=mycolor2, mark = *]
          table[]{figures/data/5dB_1e-6_air_v_k_cscg.tsv};
            \addlegendentry{SPA, no ISI};

        \addplot [color=black,thick,dashed]
          table[]{figures/data/5dB_coherent_capacity_v_k_cd.tsv};
        \addlegendentry{$C_\mathrm{coh}$};
        
    \end{axis}
\end{tikzpicture}%


==> figures/AIR_v_k_CD_uniform.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$10\log_{10}\ratiopilots$ [dB]},
    ymin=0,
    ymax=3.5,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]                

        \addplot [color=mycolor1, mark = |]
          table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_interleaved_16.tsv};
            \addlegendentry{SPA, interleaved};
            
        \addplot [color=mycolor1, dashed, mark = |, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_interleaved_64.tsv};
            
        \addplot [color=mycolor3, mark = x]
          table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_offset_16.tsv};
            \addlegendentry{SPA, superposed};
            
        \addplot [color=mycolor3, dashed, mark = x, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_offset_64.tsv};

        \addplot [color=mycolor4, mark = square]
              table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_LMMSE_L_12_16.tsv};
            \addlegendentry{LMMSE, 25};

        \addplot [color=mycolor4, dashed, mark = square, forget plot]
              table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_LMMSE_L_12_64.tsv};

        \addplot [color=mycolor5, mark = square]
              table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_LMMSE_16.tsv};
            \addlegendentry{LMMSE, $\infty$};

        \addplot [color=mycolor5, dashed, mark = o, forget plot]
              table[]{figures/data/13dB_5e-3_air_v_k_cd_uniform_LMMSE_64.tsv};

        \addplot [color=mycolor2, mark = *]
          table[]{figures/data/13dB_5e-3_air_v_k_cscg.tsv};
            \addlegendentry{SPA, no ISI};

        \addplot [color=black,thick,dashed]
          table[]{figures/data/13dB_coherent_capacity_v_k_cd.tsv};
        \addlegendentry{$C_\mathrm{coh}$};
        
    \end{axis}
\end{tikzpicture}%


==> figures/AIR_v_k_OFDM_13.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$10\log_{10}\ratiopilots$ [dB]},
    ymin=0,
    ymax=1.8,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]


       
        \addplot [color=mycolor1, mark = |]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_sinusoid_16.tsv};
        \addlegendentry{SPA, tone zero};

        \addplot [color=mycolor1, dashed, mark = |, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_sinusoid_64.tsv};

        \addplot [color=mycolor4, mark = square]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_LMMSE_L_12_16.tsv};
        \addlegendentry{LMMSE, 25};

        \addplot [color=mycolor4, dashed, mark = square, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_LMMSE_L_12_64.tsv};

        
        \addplot [color=mycolor5, mark = square]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_LMMSE_16.tsv};
        \addlegendentry{LMMSE, $\infty$};

        \addplot [color=mycolor5, dashed, mark = square, forget plot]
          table[]{figures/data/13dB_5e-3_air_v_k_ofdm_waterfilling_uniform_LMMSE_64.tsv};
        
        
        \addplot [color=black,thick,dashed]
          table[]{figures/data/13dB_coherent_capacity_v_k_ofdm_waterfilling.tsv};
        \addlegendentry{$C_\mathrm{coh}$};
                
    \end{axis}
\end{tikzpicture}%


==> figures/AIR_v_k_OFDM_5.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$10\log_{10}\ratiopilots$ [dB]},
    ymin=0,
    ymax=1.8,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]


       
        \addplot [color=mycolor1, mark = |]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_sinusoid_16.tsv};
        \addlegendentry{SPA, tone zero};

        \addplot [color=mycolor1, dashed, mark = |, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_sinusoid_64.tsv};

        \addplot [color=mycolor4, mark = square]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_LMMSE_L_12_16.tsv};
        \addlegendentry{LMMSE, 25};

        \addplot [color=mycolor4, dashed, mark = square, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_LMMSE_L_12_64.tsv};

        
        \addplot [color=mycolor5, mark = square]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_LMMSE_16.tsv};
        \addlegendentry{LMMSE, $\infty$};

        \addplot [color=mycolor5, dashed, mark = square, forget plot]
          table[]{figures/data/5dB_1e-6_air_v_k_ofdm_waterfilling_uniform_LMMSE_64.tsv};
        
        \addplot [color=black,thick,dashed]
          table[]{figures/data/5dB_coherent_capacity_v_k_ofdm_waterfilling.tsv};
        \addlegendentry{$C_\mathrm{coh}$};
                
                
    \end{axis}
\end{tikzpicture}%


==> figures/AIR_v_nuDelta.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=7cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmode=log,
    xmin = 0.000001,
    xmax = 0.005,
    xlabel={$\nu_\Delta$},
    ymin=0,
    ymax=4.8,
    ylabel={AIR [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    ytick={0,1,...,5},
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ];
        
        \addplot [color=mycolor1, mark = s]
          table[]{figures/data/5dB_air_v_nuDelta_jddupper.tsv};
        \addlegendentry{$\overline{I}(\v Z;\v Y|\v S)$};
        
        \addplot [color=mycolor1, mark = x]
          table[]{figures/data/5dB_air_v_nuDelta_jddlower.tsv};
        \addlegendentry{$\underline{I}(\v Z;\v Y|\v S)$};
        
        \addplot [color=mycolor3, mark = o]
          table[]{figures/data/5dB_air_v_nuDelta_sdd.tsv};
        \addlegendentry{$\underline{I}(Z_i;\v Y|\v S)$};
        
        \addplot [color=mycolor2, mark = *]
          table[]{figures/data/5dB_air_v_nuDelta_cscg.tsv};
        \addlegendentry{SPA};

        \addplot [color=mycolor4, mark = square]
          table[]{figures/data/5dB_air_v_nuDelta_LMMSE_L_12.tsv};
        \addlegendentry{LMMSE, 25};

        \addplot [color=mycolor5, mark = square]
          table[]{figures/data/5dB_air_v_nuDelta_LMMSE.tsv};
        \addlegendentry{LMMSE, $\infty$};


        \addplot [color=mycolor1, mark = s, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_jddupper.tsv};
        
        \addplot [color=mycolor1, mark = x, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_jddlower.tsv};
        
        \addplot [color=mycolor3, mark = o, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_sdd.tsv};
        
        \addplot [color=mycolor2, mark = *, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_cscg.tsv};
        

        \addplot [color=mycolor4, mark = square, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_LMMSE_L_12.tsv};

      \addplot [color=mycolor5, mark = square, forget plot]
          table[]{figures/data/13dB_air_v_nuDelta_LMMSE.tsv};
            
        \draw[thick,dashed] (axis cs: 0.0000001,4.3891)--(axis cs: 0.005,4.3891);

        \draw[thick,dashed] (axis cs: 0.0000001,2.0574)--(axis cs: 0.005,2.0574);

        \node[draw,right,fill=white,align=right] at (axis cs: 0.000065,3.4) {\scriptsize SNR $\SI{13}{\dB}$};
        \draw (axis cs: 0.0005,3.5) ellipse (0.16cm and 0.75cm);
        \node[draw,right,fill=white,align=left] at (axis cs: 0.0006,0.95) {\scriptsize SNR $\SI{5}{\dB}$};
        \draw (axis cs: 0.0005,1.75) ellipse (0.15cm and 0.5cm);
    \end{axis}
\end{tikzpicture}%


==> figures/factor_graph_elementwise.tex <==
\begin{tikzpicture}

    \node[fnode, label=above: \small$q(z_{i-1}|s_{i-1})$] (pm) at (0,0) {};
    \node[fnode, label=above: \small$q(z_{i}|s_{i})$, right = 2 of pm.center, anchor = center] (p) {};
    \node[fnode, label=above: \small$q(z_{i+1}|s_{i+1})$, right = 2 of p.center, anchor = center] (pp) {};

    \node[vnode, below = .5 of pm] (Xm) {\small$z_{i-1}$};
    \node[vnode, below = .5 of p] (X) {\small$z_{i}$};
    \node[vnode, below = .5 of pp] (Xp) {\small$z_{i+1}$};

    \node[fnode, label = left: $f_{i-1}$, below = .5 of Xm] (fm) {};
    \node[fnode, label = left: $f_i$, below = .5 of X] (f) {};
    \node[fnode, label = left: $f_{i+1}$, below = .5 of Xp] (fp) {};

    
    \node[vnode, below = 1 of fm] (Thetam) {\small$\theta_{i-1}$};
    \node[vnode, below = 1 of f] (Theta) {\small$\theta_{i}$};
    \node[vnode, below = 1 of fp] (Thetap) {\small$\theta_{i+1}$};

    \node[fnode, label = below: \small$p(\theta_i|\theta_{i-1})$, below right = 1 and 1 of Thetam.south, anchor = north] (qm) {};
    \node[fnode, label = below: \small$p(\theta_{i+1}|\theta_{i})$, below right = 1 and 1 of Theta.south, anchor = north] (q) {};

    \draw (pm)--(Xm)--(fm)--(Thetam);
    \draw (p)--(X)--(f)--(Theta);
    \draw (pp)--(Xp)--(fp)--(Thetap);

    \draw (Thetam)--(qm)--(Theta)--(q)--(Thetap);
    \draw[dashed] (Thetam)--++(-.75,-1.5);
    \draw[dashed] (Thetap)--++(.75,-1.5);

    \draw[->, dashed] (f) edge[bend right] node[midway,left] {$\gamma_i$} (Theta);
    \draw[->, dashed] (qm) edge[bend left] node[midway,left] {$\alpha_i$} (Theta);
    \draw[->, dashed] (q) edge[bend right] node[midway,right] {$\beta_i$} (Theta);
        
\end{tikzpicture}

